The phi->K0K0gamma decay

The scalar contributions to the radiative decay $\phi\to K^0\bar K^0\gamma$ are studied within the framework of the Linear Sigma Model. Theoretical predictions for the associated subprocesses $\phi\to f_0\gamma$ and $\phi\to a_0\gamma$ as well as the ratio $\phi\to f_0\gamma/a_0\gamma$ are also given.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

